A New Calculation of the NLO Energy-Energy Correlation Function

We present a new calculation of the $O(\alpha_s^2)$ coefficient of the energy-energy correlation function (EEC) using two different schemes to cancel infrared and collinear poles. The numerical evaluation uses the phase space slicing and the hybrid subtraction method. Both schemes converge with decreasing slicing cut. The results are independent of the scheme for small cuts. For the pure phase space slicing method, the cut must be below $10^{-6}$ to achieve good results. All four approaches agree with each other and confirm the results of Kunszt and Nason and Glover and Sutton, for the latter also with respect to contributions of different colour factors.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 766
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
3474 0 R
-63 0 V
600 942 M
63 0 V
3474 0 R
-63 0 V
600 1634 M
63 0 V
3474 0 R
-63 0 V
600 2325 M
63 0 V
3474 0 R
-63 0 V
600 3016 M
63 0 V
3474 0 R
-63 0 V
761 251 M
0 63 V
0 2702 R
0 -63 V
1565 251 M
0 63 V
0 2702 R
0 -63 V
2369 251 M
0 63 V
0 2702 R
0 -63 V
3172 251 M
0 63 V
0 2702 R
0 -63 V
3976 251 M
0 63 V
0 2702 R
0 -63 V
600 251 M
3537 0 V
0 2765 V
-3537 0 V
600 251 L
LT0
LT1
882 251 M
40 156 V
64 143 V
64 96 V
64 71 V
65 54 V
64 43 V
64 34 V
65 29 V
64 25 V
64 21 V
65 20 V
64 14 V
64 16 V
65 14 V
64 11 V
64 13 V
64 8 V
65 8 V
64 9 V
64 7 V
65 8 V
64 7 V
64 5 V
65 6 V
64 6 V
64 5 V
65 4 V
64 5 V
64 4 V
65 5 V
64 3 V
64 3 V
64 3 V
65 4 V
64 2 V
64 3 V
65 4 V
64 1 V
64 2 V
65 3 V
64 2 V
64 3 V
65 1 V
64 0 V
64 1 V
64 -3 V
65 -13 V
LT2
861 3016 M
61 -203 V
64 -124 V
64 -88 V
64 -64 V
65 -49 V
64 -39 V
64 -35 V
65 -27 V
64 -24 V
64 -21 V
65 -18 V
64 -17 V
64 -13 V
65 -13 V
64 -13 V
64 -11 V
64 -10 V
65 -8 V
64 -9 V
64 -9 V
65 -6 V
64 -7 V
64 -8 V
65 -4 V
64 -5 V
64 -7 V
65 -5 V
64 -5 V
64 -5 V
65 -5 V
64 -4 V
64 -5 V
64 -2 V
65 -5 V
64 -4 V
64 -3 V
65 -3 V
64 -3 V
64 -4 V
65 -4 V
64 -2 V
64 -4 V
65 -3 V
64 -2 V
64 -3 V
64 0 V
65 7 V
LT3
857 1629 M
65 1 V
64 1 V
64 1 V
64 0 V
65 0 V
64 0 V
64 0 V
65 1 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 -1 V
64 0 V
64 0 V
65 0 V
64 0 V
64 -1 V
64 -1 V
65 -2 V
LT0
857 1544 M
65 39 V
64 21 V
64 8 V
64 7 V
65 5 V
64 4 V
64 -1 V
65 3 V
64 0 V
64 1 V
65 2 V
64 -3 V
64 3 V
65 0 V
64 -1 V
64 2 V
64 -2 V
65 0 V
64 -1 V
64 0 V
65 1 V
64 0 V
64 -3 V
65 2 V
64 0 V
64 -2 V
65 -1 V
64 2 V
64 -3 V
65 1 V
64 0 V
64 -2 V
64 0 V
65 -1 V
64 -2 V
64 0 V
65 0 V
64 -1 V
64 -2 V
65 -1 V
64 -1 V
64 -1 V
65 -2 V
64 -2 V
64 -3 V
64 -4 V
65 -8 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 528 M
63 0 V
3474 0 R
-63 0 V
600 1081 M
63 0 V
3474 0 R
-63 0 V
600 1634 M
63 0 V
3474 0 R
-63 0 V
600 2187 M
63 0 V
3474 0 R
-63 0 V
600 2740 M
63 0 V
3474 0 R
-63 0 V
761 251 M
0 63 V
0 2702 R
0 -63 V
1565 251 M
0 63 V
0 2702 R
0 -63 V
2369 251 M
0 63 V
0 2702 R
0 -63 V
3172 251 M
0 63 V
0 2702 R
0 -63 V
3976 251 M
0 63 V
0 2702 R
0 -63 V
600 251 M
3537 0 V
0 2765 V
-3537 0 V
600 251 L
LT0
LT1
857 749 M
922 640 L
64 -27 V
64 -1 V
64 8 V
65 12 V
64 16 V
64 16 V
65 14 V
64 17 V
64 14 V
65 16 V
64 15 V
64 15 V
65 12 V
64 14 V
64 14 V
64 12 V
65 14 V
64 13 V
64 14 V
65 11 V
64 13 V
64 12 V
65 14 V
64 12 V
64 11 V
65 13 V
64 12 V
64 13 V
65 14 V
64 13 V
64 15 V
64 13 V
65 14 V
64 15 V
64 14 V
65 13 V
64 24 V
64 16 V
65 19 V
64 20 V
64 23 V
65 25 V
64 28 V
64 33 V
64 41 V
65 59 V
LT2
857 313 M
65 163 V
64 84 V
64 51 V
64 34 V
65 24 V
64 18 V
64 13 V
65 11 V
64 9 V
64 5 V
65 6 V
64 4 V
64 3 V
65 2 V
64 2 V
64 2 V
64 1 V
65 0 V
64 2 V
64 0 V
65 1 V
64 -1 V
64 0 V
65 -2 V
64 1 V
64 0 V
65 0 V
64 -1 V
64 0 V
65 -2 V
64 -2 V
64 -1 V
64 0 V
65 -4 V
64 -1 V
64 0 V
65 -1 V
64 -2 V
64 -2 V
65 -1 V
64 -2 V
64 0 V
65 -1 V
64 1 V
64 2 V
64 2 V
65 7 V
LT3
857 2786 M
65 -179 V
64 -127 V
64 -96 V
64 -75 V
65 -60 V
64 -50 V
64 -44 V
65 -40 V
64 -33 V
64 -30 V
65 -26 V
64 -24 V
64 -24 V
65 -21 V
64 -18 V
64 -18 V
64 -19 V
65 -15 V
64 -17 V
64 -13 V
65 -13 V
64 -14 V
64 -15 V
65 -12 V
64 -11 V
64 -13 V
65 -12 V
64 -9 V
64 -14 V
65 -11 V
64 -11 V
64 -13 V
64 -9 V
65 -13 V
64 -12 V
64 -12 V
65 -12 V
64 -13 V
64 -14 V
65 -15 V
64 -16 V
64 -17 V
65 -19 V
64 -21 V
64 -26 V
64 -31 V
65 -44 V
LT4
857 1080 M
65 0 V
64 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
64 0 V
65 0 V
LT5
857 1127 M
65 -9 V
64 -4 V
64 -3 V
64 -2 V
65 -2 V
64 -1 V
64 -2 V
65 -1 V
64 0 V
64 -1 V
65 0 V
64 -1 V
64 0 V
65 0 V
64 -1 V
64 0 V
64 0 V
65 -1 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 1 V
64 0 V
65 0 V
64 0 V
64 0 V
64 0 V
65 1 V
64 0 V
64 1 V
65 0 V
64 1 V
64 1 V
65 1 V
64 1 V
64 1 V
65 2 V
64 2 V
64 4 V
64 5 V
65 10 V
LT0
857 1732 M
65 -133 V
64 -74 V
64 -49 V
64 -36 V
65 -26 V
64 -17 V
64 -16 V
65 -16 V
64 -7 V
64 -12 V
65 -5 V
64 -6 V
64 -5 V
65 -7 V
64 -4 V
64 -2 V
64 -6 V
65 -1 V
64 -3 V
64 1 V
65 0 V
64 -2 V
64 -3 V
65 0 V
64 2 V
64 -2 V
65 1 V
64 2 V
64 -1 V
65 1 V
64 0 V
64 2 V
64 3 V
65 -1 V
64 2 V
64 3 V
65 0 V
64 10 V
64 1 V
65 4 V
64 3 V
64 7 V
65 7 V
64 10 V
64 13 V
64 17 V
65 33 V
stroke
grestore
end
showpage

==> (inline-ps-5) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-6) <==
currentpoint grestore moveto

==> (inline-ps-7) <==

%%Page: 3 3
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
3474 0 R
-63 0 V
600 646 M
63 0 V
3474 0 R
-63 0 V
600 1041 M
63 0 V
3474 0 R
-63 0 V
600 1436 M
63 0 V
3474 0 R
-63 0 V
600 1831 M
63 0 V
3474 0 R
-63 0 V
600 2226 M
63 0 V
3474 0 R
-63 0 V
600 2621 M
63 0 V
3474 0 R
-63 0 V
600 3016 M
63 0 V
3474 0 R
-63 0 V
761 251 M
0 63 V
0 2702 R
0 -63 V
1565 251 M
0 63 V
0 2702 R
0 -63 V
2369 251 M
0 63 V
0 2702 R
0 -63 V
3172 251 M
0 63 V
0 2702 R
0 -63 V
3976 251 M
0 63 V
0 2702 R
0 -63 V
600 251 M
3537 0 V
0 2765 V
-3537 0 V
600 251 L
LT0
LT1
911 251 M
11 59 V
64 214 V
64 146 V
64 108 V
65 82 V
64 68 V
64 57 V
65 46 V
64 40 V
64 34 V
65 33 V
64 27 V
64 25 V
65 20 V
64 22 V
64 21 V
64 13 V
65 16 V
64 15 V
64 12 V
65 13 V
64 12 V
64 10 V
65 11 V
64 11 V
64 7 V
65 8 V
64 11 V
64 7 V
65 7 V
64 7 V
64 6 V
64 8 V
65 6 V
64 5 V
64 7 V
65 3 V
64 5 V
64 6 V
65 4 V
64 6 V
64 2 V
65 2 V
64 4 V
64 0 V
64 -3 V
65 -21 V
LT2
857 2209 M
65 2 V
64 2 V
64 0 V
64 1 V
65 1 V
64 0 V
64 0 V
65 1 V
64 0 V
64 0 V
65 0 V
64 0 V
64 1 V
65 0 V
64 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 1 V
64 -1 V
64 1 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
64 1 V
65 0 V
64 0 V
64 0 V
65 0 V
64 0 V
64 0 V
65 0 V
64 1 V
64 0 V
65 0 V
64 0 V
64 0 V
64 0 V
65 0 V
LT3
888 3016 M
34 -42 V
64 -55 V
64 -43 V
64 -32 V
65 -32 V
64 -20 V
64 -19 V
65 -20 V
64 -18 V
64 -13 V
65 -12 V
64 -12 V
64 -12 V
65 -7 V
64 -14 V
64 -5 V
64 -10 V
65 -5 V
64 -11 V
64 -7 V
65 -5 V
64 -8 V
64 -5 V
65 -3 V
64 -11 V
64 -3 V
65 -7 V
64 -6 V
64 -6 V
65 -6 V
64 -8 V
64 -6 V
64 -7 V
65 -5 V
64 -5 V
64 -7 V
65 -8 V
64 -8 V
64 -4 V
65 -12 V
64 -4 V
64 -10 V
65 -10 V
64 -14 V
64 -11 V
64 -19 V
65 -23 V
LT0
857 755 M
65 288 V
64 160 V
64 104 V
64 77 V
65 52 V
64 48 V
64 37 V
65 26 V
64 23 V
64 21 V
65 21 V
64 15 V
64 13 V
65 14 V
64 8 V
64 16 V
64 4 V
65 10 V
64 5 V
64 4 V
65 9 V
64 3 V
64 5 V
65 8 V
64 1 V
64 4 V
65 1 V
64 5 V
64 1 V
65 1 V
64 -1 V
64 1 V
64 0 V
65 1 V
64 1 V
64 0 V
65 -5 V
64 -3 V
64 2 V
65 -8 V
64 2 V
64 -8 V
65 -7 V
64 -10 V
64 -11 V
64 -22 V
65 -43 V
stroke
grestore
end
showpage

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==

%%Page: 4 4
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 510 M
63 0 V
3474 0 R
-63 0 V
600 942 M
63 0 V
3474 0 R
-63 0 V
600 1374 M
63 0 V
3474 0 R
-63 0 V
600 1806 M
63 0 V
3474 0 R
-63 0 V
600 2238 M
63 0 V
3474 0 R
-63 0 V
600 2670 M
63 0 V
3474 0 R
-63 0 V
761 251 M
0 63 V
0 2702 R
0 -63 V
1565 251 M
0 63 V
0 2702 R
0 -63 V
2369 251 M
0 63 V
0 2702 R
0 -63 V
3172 251 M
0 63 V
0 2702 R
0 -63 V
3976 251 M
0 63 V
0 2702 R
0 -63 V
600 251 M
3537 0 V
0 2765 V
-3537 0 V
600 251 L
LT0
LT1
857 383 M
65 245 V
64 129 V
64 52 V
64 45 V
65 30 V
64 25 V
64 -7 V
65 16 V
64 2 V
64 5 V
65 12 V
64 -17 V
64 16 V
65 5 V
64 -9 V
64 13 V
64 -11 V
65 0 V
64 -5 V
64 -4 V
65 6 V
64 -1 V
64 -13 V
65 9 V
64 2 V
64 -12 V
65 -7 V
64 9 V
64 -15 V
65 6 V
64 -4 V
64 -11 V
64 4 V
65 -12 V
64 -8 V
64 -4 V
65 6 V
64 -8 V
64 -17 V
65 -4 V
64 -4 V
64 -8 V
65 -14 V
64 -10 V
64 -21 V
64 -25 V
65 -47 V
LT2
857 2979 M
65 -417 V
64 -231 V
64 -153 V
64 -111 V
65 -83 V
64 -51 V
64 -50 V
65 -52 V
64 -22 V
64 -38 V
65 -15 V
64 -18 V
64 -16 V
65 -23 V
64 -10 V
64 -6 V
64 -19 V
65 -5 V
64 -9 V
64 4 V
65 0 V
64 -8 V
64 -10 V
65 1 V
64 5 V
64 -5 V
65 4 V
64 6 V
64 -2 V
65 2 V
64 0 V
64 7 V
64 8 V
65 -3 V
64 5 V
64 11 V
65 1 V
64 32 V
64 1 V
65 12 V
64 10 V
64 22 V
65 22 V
64 33 V
64 38 V
64 54 V
65 102 V
LT3
857 299 M
65 126 V
64 70 V
64 45 V
64 34 V
65 23 V
64 20 V
64 17 V
65 11 V
64 10 V
64 10 V
65 9 V
64 6 V
64 6 V
65 6 V
64 4 V
64 7 V
64 1 V
65 5 V
64 2 V
64 1 V
65 4 V
64 2 V
64 2 V
65 4 V
64 0 V
64 2 V
65 0 V
64 2 V
64 1 V
65 0 V
64 0 V
64 0 V
64 0 V
65 1 V
64 0 V
64 0 V
65 -2 V
64 -2 V
64 1 V
65 -3 V
64 1 V
64 -4 V
65 -3 V
64 -4 V
64 -5 V
64 -10 V
65 -18 V
LT0
857 1776 M
65 -46 V
64 -31 V
64 -57 V
64 -32 V
65 -29 V
64 -6 V
64 -41 V
65 -24 V
64 -11 V
64 -23 V
65 6 V
64 -28 V
64 5 V
65 -11 V
64 -16 V
64 13 V
64 -28 V
65 0 V
64 -12 V
64 2 V
65 10 V
64 -7 V
64 -21 V
65 13 V
64 8 V
64 -15 V
65 -4 V
64 17 V
64 -16 V
65 9 V
64 -5 V
64 -4 V
64 12 V
65 -13 V
64 -4 V
64 8 V
65 4 V
64 22 V
64 -15 V
65 5 V
64 8 V
64 10 V
65 4 V
64 18 V
64 14 V
64 19 V
65 36 V
stroke
grestore
end
showpage

==> (inline-ps-11) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-12) <==
currentpoint grestore moveto

==> (inline-ps-13) <==

%%Page: 5 5
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
3474 0 R
-63 0 V
600 528 M
63 0 V
3474 0 R
-63 0 V
600 804 M
63 0 V
3474 0 R
-63 0 V
600 1081 M
63 0 V
3474 0 R
-63 0 V
600 1357 M
63 0 V
3474 0 R
-63 0 V
600 1634 M
63 0 V
3474 0 R
-63 0 V
600 1910 M
63 0 V
3474 0 R
-63 0 V
600 2187 M
63 0 V
3474 0 R
-63 0 V
600 2463 M
63 0 V
3474 0 R
-63 0 V
600 2740 M
63 0 V
3474 0 R
-63 0 V
600 3016 M
63 0 V
3474 0 R
-63 0 V
600 251 M
0 63 V
0 2702 R
0 -63 V
777 251 M
0 31 V
0 2734 R
0 -31 V
1012 251 M
0 31 V
0 2734 R
0 -31 V
1132 251 M
0 31 V
0 2734 R
0 -31 V
1190 251 M
0 63 V
0 2702 R
0 -63 V
1367 251 M
0 31 V
0 2734 R
0 -31 V
1602 251 M
0 31 V
0 2734 R
0 -31 V
1722 251 M
0 31 V
0 2734 R
0 -31 V
1779 251 M
0 63 V
0 2702 R
0 -63 V
1956 251 M
0 31 V
0 2734 R
0 -31 V
2191 251 M
0 31 V
0 2734 R
0 -31 V
2311 251 M
0 31 V
0 2734 R
0 -31 V
2369 251 M
0 63 V
0 2702 R
0 -63 V
2546 251 M
0 31 V
0 2734 R
0 -31 V
2781 251 M
0 31 V
0 2734 R
0 -31 V
2901 251 M
0 31 V
0 2734 R
0 -31 V
2958 251 M
0 63 V
0 2702 R
0 -63 V
3135 251 M
0 31 V
0 2734 R
0 -31 V
3370 251 M
0 31 V
0 2734 R
0 -31 V
3490 251 M
0 31 V
0 2734 R
0 -31 V
3548 251 M
0 63 V
0 2702 R
0 -63 V
3725 251 M
0 31 V
0 2734 R
0 -31 V
3960 251 M
0 31 V
0 2734 R
0 -31 V
4080 251 M
0 31 V
0 2734 R
0 -31 V
4137 251 M
0 63 V
0 2702 R
0 -63 V
600 251 M
3537 0 V
0 2765 V
-3537 0 V
600 251 L
LT0
5848 334 D
1190 410 D
1779 664 D
2369 1178 D
2958 2038 D
3548 2919 D
5788 334 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1190 410 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
558 252 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
559 511 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
558 854 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
559 870 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
LT3
1190 410 M
589 254 V
590 514 V
589 860 V
590 881 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%%Page: 6 6
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 456 M
63 0 V
3474 0 R
-63 0 V
600 1482 M
63 0 V
3474 0 R
-63 0 V
600 2508 M
63 0 V
3474 0 R
-63 0 V
600 3534 M
63 0 V
3474 0 R
-63 0 V
600 4560 M
63 0 V
3474 0 R
-63 0 V
600 251 M
0 63 V
0 4862 R
0 -63 V
777 251 M
0 31 V
0 4894 R
0 -31 V
1012 251 M
0 31 V
0 4894 R
0 -31 V
1132 251 M
0 31 V
0 4894 R
0 -31 V
1190 251 M
0 63 V
0 4862 R
0 -63 V
1367 251 M
0 31 V
0 4894 R
0 -31 V
1602 251 M
0 31 V
0 4894 R
0 -31 V
1722 251 M
0 31 V
0 4894 R
0 -31 V
1779 251 M
0 63 V
0 4862 R
0 -63 V
1956 251 M
0 31 V
0 4894 R
0 -31 V
2191 251 M
0 31 V
0 4894 R
0 -31 V
2311 251 M
0 31 V
0 4894 R
0 -31 V
2369 251 M
0 63 V
0 4862 R
0 -63 V
2546 251 M
0 31 V
0 4894 R
0 -31 V
2781 251 M
0 31 V
0 4894 R
0 -31 V
2901 251 M
0 31 V
0 4894 R
0 -31 V
2958 251 M
0 63 V
0 4862 R
0 -63 V
3135 251 M
0 31 V
0 4894 R
0 -31 V
3370 251 M
0 31 V
0 4894 R
0 -31 V
3490 251 M
0 31 V
0 4894 R
0 -31 V
3548 251 M
0 63 V
0 4862 R
0 -63 V
3725 251 M
0 31 V
0 4894 R
0 -31 V
3960 251 M
0 31 V
0 4894 R
0 -31 V
4080 251 M
0 31 V
0 4894 R
0 -31 V
4137 251 M
0 63 V
0 4862 R
0 -63 V
600 251 M
3537 0 V
0 4925 V
-3537 0 V
600 251 L
LT0
5848 -6602 D
1190 3557 D
1779 3937 D
2369 4257 D
2958 4125 D
3548 2399 D
5788 -6602 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1190 3370 M
0 374 V
-31 -374 R
62 0 V
-62 374 R
62 0 V
558 74 R
0 238 V
-31 -238 R
62 0 V
-62 238 R
62 0 V
559 135 R
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
558 -229 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
3548 2381 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
LT3
1190 3557 M
589 380 V
590 320 V
589 -132 V
3548 2399 L
LT1
5848 -6702 A
1190 3553 A
1779 3918 A
2369 4341 A
2958 4560 A
3548 4061 A
5788 -6702 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1190 3366 M
0 374 V
-31 -374 R
62 0 V
-62 374 R
62 0 V
558 59 R
0 238 V
-31 -238 R
62 0 V
-62 238 R
62 0 V
559 238 R
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
558 122 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
559 -550 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
LT3
1190 3553 M
589 365 V
590 423 V
589 219 V
590 -499 V
LT2
5848 -6802 B
1190 3325 B
1779 3341 B
2369 3015 B
2958 2102 B
3548 739 B
5788 -6802 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1190 3138 M
0 374 V
-31 -374 R
62 0 V
-62 374 R
62 0 V
558 -285 R
0 229 V
-31 -229 R
62 0 V
-62 229 R
62 0 V
559 -507 R
0 132 V
-31 -132 R
62 0 V
-62 132 R
62 0 V
2958 2071 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
3548 726 M
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
LT3
1190 3325 M
589 16 V
590 -326 V
589 -913 V
3548 739 L
5848 -6902 C
1190 3319 C
1779 3313 C
2369 3019 C
2958 2092 C
3548 619 C
5788 -6902 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1190 3132 M
0 374 V
-31 -374 R
62 0 V
-62 374 R
62 0 V
558 -308 R
0 230 V
-31 -230 R
62 0 V
-62 230 R
62 0 V
559 -474 R
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
2958 2061 M
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
3548 605 M
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
LT3
1190 3319 M
589 -6 V
590 -294 V
589 -927 V
3548 619 L
stroke
grestore
end
showpage

==> (inline-ps-17) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-18) <==
currentpoint grestore moveto

==> (inline-ps-19) <==

%%Page: 7 7
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
31 0 V
3506 0 R
-31 0 V
600 538 M
31 0 V
3506 0 R
-31 0 V
600 741 M
31 0 V
3506 0 R
-31 0 V
600 899 M
31 0 V
3506 0 R
-31 0 V
600 1027 M
31 0 V
3506 0 R
-31 0 V
600 1136 M
31 0 V
3506 0 R
-31 0 V
600 1231 M
31 0 V
3506 0 R
-31 0 V
600 1314 M
31 0 V
3506 0 R
-31 0 V
600 1389 M
63 0 V
3474 0 R
-63 0 V
600 1878 M
31 0 V
3506 0 R
-31 0 V
600 2165 M
31 0 V
3506 0 R
-31 0 V
600 2368 M
31 0 V
3506 0 R
-31 0 V
600 2526 M
31 0 V
3506 0 R
-31 0 V
600 2655 M
31 0 V
3506 0 R
-31 0 V
600 2764 M
31 0 V
3506 0 R
-31 0 V
600 2858 M
31 0 V
3506 0 R
-31 0 V
600 2942 M
31 0 V
3506 0 R
-31 0 V
600 3016 M
63 0 V
3474 0 R
-63 0 V
761 251 M
0 63 V
0 2702 R
0 -63 V
1565 251 M
0 63 V
0 2702 R
0 -63 V
2369 251 M
0 63 V
0 2702 R
0 -63 V
3172 251 M
0 63 V
0 2702 R
0 -63 V
3976 251 M
0 63 V
0 2702 R
0 -63 V
600 251 M
3537 0 V
0 2765 V
-3537 0 V
600 251 L
LT0
82815 -2226 M
180 0 V
825 2890 M
64 0 V
0 -387 V
65 0 V
0 -252 V
64 0 V
0 -217 V
64 0 V
0 -159 V
65 0 V
0 -135 V
64 0 V
0 -91 V
64 0 V
0 -118 V
65 0 V
0 -90 V
64 0 V
0 -68 V
64 0 V
0 -76 V
64 0 V
0 -32 V
65 0 V
0 -73 V
64 0 V
0 -24 V
64 0 V
0 -42 V
65 0 V
0 -47 V
64 0 V
0 -1 V
64 0 V
0 -57 V
65 0 V
0 -15 V
64 0 V
0 -30 V
64 0 V
0 -5 V
65 0 V
0 7 V
64 0 V
0 -16 V
64 0 V
0 -34 V
65 0 V
0 20 V
64 0 V
0 15 V
64 0 V
0 -19 V
64 0 V
0 1 V
65 0 V
0 36 V
64 0 V
0 -13 V
64 0 V
0 27 V
65 0 V
0 11 V
64 0 V
0 14 V
64 0 V
0 41 V
65 0 V
0 6 V
64 0 V
0 26 V
64 0 V
0 47 V
65 0 V
0 46 V
64 0 V
0 80 V
64 0 V
0 31 V
64 0 V
0 68 V
65 0 V
0 83 V
64 0 V
0 99 V
64 0 V
0 109 V
65 0 V
0 151 V
64 0 V
0 181 V
64 0 V
0 248 V
65 0 V
0 391 V
64 0 V
82875 -2326 D
857 2877 D
922 2469 D
986 2230 D
1050 2031 D
1114 1826 D
1179 1752 D
1243 1615 D
1307 1497 D
1372 1415 D
1436 1319 D
1500 1291 D
1565 1179 D
1629 1158 D
1693 1121 D
1758 1049 D
1822 1081 D
1886 1057 D
1950 929 D
2015 983 D
2079 956 D
2143 911 D
2208 937 D
2272 898 D
2336 956 D
2401 899 D
2465 839 D
2529 930 D
2594 926 D
2658 960 D
2722 899 D
2787 900 D
2851 948 D
2915 1023 D
2979 1070 D
3044 1088 D
3108 1059 D
3172 1074 D
3237 1201 D
3301 1234 D
3365 1277 D
3430 1362 D
3494 1434 D
3558 1515 D
3623 1622 D
3687 1764 D
3751 1940 D
3815 2206 D
3880 2617 D
82815 -2326 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
857 2862 M
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
34 -440 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
33 -277 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
33 -242 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
33 -251 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
34 -125 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
33 -188 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
33 -174 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
34 -142 R
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
33 -160 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
33 -93 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
34 -180 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
33 -91 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
33 -107 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
34 -144 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
33 -41 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
33 -94 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
33 -202 R
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
34 -24 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
33 -103 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
33 -121 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
34 -50 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
33 -116 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
33 -18 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
34 -133 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
33 -140 R
0 83 V
-31 -83 R
62 0 V
-62 83 R
62 0 V
33 14 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
34 -77 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
33 -36 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
33 -133 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
34 -75 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
33 -25 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
33 7 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
33 -17 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
34 -43 R
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
33 -92 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
33 -51 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
34 66 R
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
33 -22 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
33 -11 R
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
34 33 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
33 23 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
33 35 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
34 64 R
0 42 V
-31 -42 R
62 0 V
-62 42 R
62 0 V
33 102 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
33 141 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
33 236 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
34 388 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
stroke
grestore
end
showpage

==> (inline-ps-20) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-21) <==
currentpoint grestore moveto
